SmallML: Bayesian Transfer Learning for Small-Data Predictive Analytics

Small and medium-sized enterprises (SMEs) represent 99.9% of U.S. businesses yet remain systematically excluded from AI due to a mismatch between their operational scale and modern machine learning's data requirements. This paper introduces SmallML, a Bayesian transfer learning framework achieving enterprise-level prediction accuracy with datasets as small as 50-200 observations. We develop a three-layer architecture integrating transfer learning, hierarchical Bayesian modeling, and conformal prediction. Layer 1 extracts informative priors from 22,673 public records using a SHAP-based procedure transferring knowledge from gradient boosting to logistic regression. Layer 2 implements hierarchical pooling across J=5-50 SMEs with adaptive shrinkage, balancing population patterns with entity-specific characteristics. Layer 3 provides conformal sets with finite-sample coverage guarantees P(y in C(x)) >= 1-alpha for distribution-free uncertainty quantification. Validation on customer churn data demonstrates 96.7% +/- 4.2% AUC with 100 observations per business -- a +24.2 point improvement over independent logistic regression (72.5% +/- 8.1%), with p < 0.000001. Conformal prediction achieves 92% empirical coverage at 90% target. Training completes in 33 minutes on standard CPU hardware. By enabling enterprise-grade predictions for 33 million U.S. SMEs previously excluded from machine learning, SmallML addresses a critical gap in AI democratization. Keywords: Bayesian transfer learning, hierarchical models, conformal prediction, small-data analytics, SME machine learning

==> figures/figure_4_1_architecture_include.tex <==
% Figure 4.1: SmallML Three-Layer Architecture
% This file is designed to be included in your LaTeX paper using \input{...}
%
% In your paper's preamble, make sure you have:
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows.meta, positioning, shadows, calc}
% \usepackage{amsmath}
% \usepackage{amssymb}

% Define colors for each layer
\definecolor{layer1color}{RGB}{136, 180, 216}    % Blue - Transfer Learning
\definecolor{layer2color}{RGB}{136, 180, 216}    % Purple - Hierarchical Bayesian
\definecolor{layer3color}{RGB}{136, 180, 216}     % Orange - Conformal Prediction

\begin{tikzpicture}[
    % Style definitions
    layerbox/.style={
        rectangle,
        rounded corners=8pt,
        minimum width=13cm,
        minimum height=4.5cm,
        text width=12cm,
        align=left,
        draw=#1,
        line width=2pt,
        fill=#1!8,
        drop shadow={shadow xshift=2pt, shadow yshift=-2pt, opacity=0.3}
    },
    iobox/.style={
        rectangle,
        rounded corners=5pt,
        minimum width=8cm,
        minimum height=1.2cm,
        align=center,
        draw=iocolor,
        line width=2pt,
        fill=white,
        drop shadow={shadow xshift=1.5pt, shadow yshift=-1.5pt, opacity=0.2}
    },
    layertitle/.style={
        font=\Large\bfseries,
        color=#1
    },
    sectionlabel/.style={
        font=\small\bfseries,
        color=black!70
    },
    bullettext/.style={
        font=\small,
        color=black!80
    },
    arrowstyle/.style={
        -Stealth,
        line width=2.5pt,
        color=#1
    }
]

% ============================================================
% LAYER 1: TRANSFER LEARNING FOUNDATION
% ============================================================
\node[layerbox=layer1color] (layer1) at (0,0) {
    \textcolor{layer1color}{\textbf{\Large LAYER 1: Transfer Learning Foundation}}\\[8pt]
    \hrule height 0.5pt\vspace{6pt}

    \textbf{\small Key Operations:}\\[3pt]
    \small
    $\bullet$ \hspace{3pt} Pre-trains on large public datasets\\[2pt]
    $\bullet$ \hspace{3pt} Extracts knowledge using SHAP-based prior extraction\\[2pt]
    $\bullet$ \hspace{3pt} Provides informative starting point for SME models\\[10pt]

    \textbf{\small INPUT:} \hspace{5pt} Large public datasets (Kaggle, UCI repositories)\\[3pt]
    \textbf{\small OUTPUT:} \hspace{2pt} Prior distributions $(\boldsymbol{\beta}_0, \boldsymbol{\Sigma}_0)$ encoding learned patterns
};

% ============================================================
% LAYER 2: HIERARCHICAL BAYESIAN CORE
% ============================================================
\node[layerbox=layer2color, below=1.5cm of layer1] (layer2) {
    \textcolor{layer2color}{\textbf{\Large LAYER 2: Hierarchical Bayesian Core}}\\[8pt]
    \hrule height 0.5pt\vspace{6pt}

    \textbf{\small Key Operations:}\\[3pt]
    \small
    $\bullet$ \hspace{3pt} Pools information across $J=10$--$50$ similar businesses\\[2pt]
    $\bullet$ \hspace{3pt} Each business keeps unique parameters, shares patterns\\[2pt]
    $\bullet$ \hspace{3pt} Automatic shrinkage prevents overfitting to noise\\[10pt]

    \textbf{\small INPUT:} \hspace{5pt} Small datasets from $J$ SMEs ($n_j = 50$--$500$ each)\\[3pt]
    \textbf{\small OUTPUT:} \hspace{2pt} Business-specific posteriors $\{\boldsymbol{\beta}_j, \mu_{\text{industry}}, \sigma_{\text{industry}}\}$
};

% ============================================================
% LAYER 3: CONFORMAL PREDICTION WRAPPER
% ============================================================
\node[layerbox=layer3color, below=1.5cm of layer2] (layer3) {
    \textcolor{layer3color}{\textbf{\Large LAYER 3: Conformal Prediction Wrapper}}\\[8pt]
    \hrule height 0.5pt\vspace{6pt}

    \textbf{\small Key Operations:}\\[3pt]
    \small
    $\bullet$ \hspace{3pt} Provides distribution-free uncertainty guarantees\\[2pt]
    $\bullet$ \hspace{3pt} Enables risk-stratified decision-making\\[2pt]
    $\bullet$ \hspace{3pt} Honest confidence: ``90\% coverage'' means 90\% reliable\\[10pt]

    \textbf{\small INPUT:} \hspace{5pt} Bayesian posterior predictions from Layer 2\\[3pt]
    \textbf{\small OUTPUT:} \hspace{2pt} Prediction sets $C(x)$ with guaranteed coverage $\geq 1-\alpha$
};

% ============================================================
% ARROWS (Connecting the layers)
% ============================================================

\draw[arrowstyle=layer1color] (layer1.south) --
    node[right, font=\small\itshape, xshift=3pt] {Priors $(\boldsymbol{\beta}_0, \boldsymbol{\Sigma}_0)$}
    (layer2.north);

\draw[arrowstyle=layer2color] (layer2.south) --
    node[right, font=\small\itshape, xshift=3pt] {Posteriors $\{\boldsymbol{\beta}_j, \mu_{\text{industry}}, \sigma_{\text{industry}}\}$}
    (layer3.north);

% ============================================================
% TITLE (at the very top) - COMMENTED OUT to avoid redundancy with LaTeX caption
% ============================================================
% \node[above=0.8cm of layer1, font=\LARGE\bfseries] (title) {
%     SmallML Framework: Three-Layer Architecture
% };

\end{tikzpicture}


==> figures/figure_4_2_plate_notation_include.tex <==
% Figure 4.2: Hierarchical Bayesian Model - Plate Notation
% This version is for direct inclusion in the research paper
% Use: \input{results/figures/figure_4_2_plate_notation_include.tex}

\tikzset{
    % Latent variable (empty circle)
    latent/.style={circle, draw=black, thick, minimum size=1cm, fill=white},
    % Observed variable (shaded circle)
    observed/.style={circle, draw=black, thick, minimum size=1cm, fill=blue!20},
    % Hyperparameter (small, no circle)
    hyperparam/.style={font=\normalsize},
    % Plate style
    plate/.style={draw=gray, thick, dashed, rounded corners, inner sep=10pt},
    % Arrows
    arrow/.style={->, >=stealth, thick},
}

\begin{tikzpicture}[
    node distance=1.5cm and 2cm,
    every node/.style={font=\normalsize}
]

% ==========================================
% HYPERPARAMETERS (Top - as labeled inputs)
% ==========================================
\node[hyperparam] (beta0) at (-2, 4.5) {$\bm{\beta}_0$};
\node[hyperparam] (Sigma0) at (0, 4.5) {$\bm{\Sigma}_0$};
\node[hyperparam] (tau) at (4, 4.5) {$\tau$};

% Labels for hyperparameters
\node[font=\scriptsize, text width=2cm, align=center] at (-2, 5.2) {Transfer\\prior mean};
\node[font=\scriptsize, text width=2cm, align=center] at (0, 5.2) {Transfer\\prior cov};
\node[font=\scriptsize, text width=2cm, align=center] at (4, 5.2) {Industry\\variance scale};

% ==========================================
% LEVEL 1: POPULATION PARAMETERS
% ==========================================
\node[latent] (mu) at (0, 2.5) {$\bm{\mu}$};
\node[latent] (sigma) at (4, 2.5) {$\sigma$};

% Labels for population parameters
\node[font=\scriptsize, below=0.1cm of mu] {Industry mean};
\node[font=\scriptsize, below=0.1cm of sigma] {Industry std};

% Arrows from hyperparameters to population
\draw[arrow] (beta0) -- (mu);
\draw[arrow] (Sigma0) -- (mu);
\draw[arrow] (tau) -- (sigma);

% ==========================================
% OUTER PLATE: J SMEs
% ==========================================
\node[latent] (beta_j) at (2, -0.5) {$\bm{\beta}_j$};
\node[font=\scriptsize, below=0.1cm of beta_j] {SME coefficients};

% Arrows from population to SME-specific
\draw[arrow] (mu) -- (beta_j);
\draw[arrow] (sigma) -- (beta_j);

% ==========================================
% INNER PLATE: n_j customers
% ==========================================
\node[observed] (y_ij) at (2, -3.5) {$y_{ij}$};
\node[font=\scriptsize, below=0.1cm of y_ij] {Churn outcome};

% Arrow from beta_j to observations
\draw[arrow] (beta_j) -- (y_ij);

% ==========================================
% PLATES (drawn last to be on top)
% ==========================================

% Inner plate (n_j customers)
% Labels placed to avoid overlap: index at bottom-right, description at top-left
\node[plate, fit=(y_ij), inner sep=30pt] (plate_n) {};
\node[font=\small, anchor=south east] at (plate_n.south east) {$i=1,\ldots,n_j$};
\node[font=\small, anchor=north west] at (plate_n.north west) {$n_j$ customers};

% Outer plate (J SMEs) - needs to include beta_j and inner plate
% Labels placed with more spacing to avoid overlap
\node[plate, fit=(beta_j)(plate_n), inner sep=30pt] (plate_J) {};
\node[font=\small, anchor=south east, xshift=-3pt, yshift=3pt] at (plate_J.south east) {$j=1,\ldots,J$};
\node[font=\small, anchor=north west, xshift=3pt, yshift=-3pt] at (plate_J.north west) {$J$ SMEs};

% ==========================================
% MODEL EQUATIONS (bottom with better spacing)
% ==========================================
\node[font=\small, text width=10cm, align=left, fill=gray!10, draw=gray!50, rounded corners, inner sep=6pt] at (2, -8) {
    \textbf{Hierarchical Structure:}\\[3pt]
    \text{Level 1 (Population):} \quad
    $\bm{\mu} \sim \mathcal{N}(\bm{\beta}_0, \bm{\Sigma}_0)$, \quad
    $\sigma \sim \text{HalfNormal}(\tau)$\\[3pt]
    \text{Level 2 (SME-specific):} \quad
    $\bm{\beta}_j \mid \bm{\mu}, \sigma \sim \mathcal{N}(\bm{\mu}, \sigma^2\mathbf{I})$ \quad for $j=1,\ldots,J$\\[3pt]
    \text{Level 3 (Observations):} \quad
    $y_{ij} \mid \bm{\beta}_j, \mathbf{x}_{ij} \sim \text{Bernoulli}(p_{ij})$\\
    \phantom{Level 3 (Observations):} \quad where $p_{ij} = \sigma(\bm{\beta}_j^\top \mathbf{x}_{ij})$, \quad for $i=1,\ldots,n_j$
};

% ============================================================
% TITLE (at the very top) - COMMENTED OUT to avoid redundancy with LaTeX caption
% ============================================================
% \node[above=1.5cm of Sigma0, font=\LARGE\bfseries] (title) {
%     Hierarchical Bayesian Model. Plate Notation
% };

\end{tikzpicture}

